Understanding Alignment in Multimodal LLMs: A Comprehensive Study

Preference alignment has become a crucial component in enhancing the performance of Large Language Models (LLMs), yet its impact in Multimodal Large Language Models (MLLMs) remains comparatively underexplored. Similar to language models, MLLMs for image understanding tasks encounter challenges like hallucination. In MLLMs, hallucination can occur not only by stating incorrect facts but also by producing responses that are inconsistent with the image content. A primary objective of alignment for MLLMs is to encourage these models to align responses more closely with image information. Recently, multiple works have introduced preference datasets for MLLMs and examined different alignment methods, including Direct Preference Optimization (DPO) and Proximal Policy Optimization (PPO). However, due to variations in datasets, base model types, and alignment methods, it remains unclear which specific elements contribute most significantly to the reported improvements in these works. In this paper, we independently analyze each aspect of preference alignment in MLLMs. We start by categorizing the alignment algorithms into two groups, offline (such as DPO), and online (such as online-DPO), and show that combining offline and online methods can improve the performance of the model in certain scenarios. We review a variety of published multimodal preference datasets and discuss how the details of their construction impact model performance. Based on these insights, we introduce a novel way of creating multimodal preference data called Bias-Driven Hallucination Sampling (BDHS) that needs neither additional annotation nor external models, and show that it can achieve competitive performance to previously published alignment work for multimodal models across a range of benchmarks.

==> figures/annotator.tex <==
\begin{tikzpicture}[font=\fontsize{7pt}{7pt}\selectfont]

\tikzstyle{block} = [rectangle, draw, minimum width=4cm, minimum height=5cm, rounded corners, inner sep=10pt, label={[anchor=north, inner sep=3pt, align=center, yshift=0pt]north:\textbf{Prompt}~~How many people are in the pool?}]
\tikzstyle{text_block} = [rectangle, draw, minimum width=3cm, text width=6cm, rounded corners, align=justify, inner sep=5pt]

    \node[block, fill=white] (img_block) at (0,0) {
        \includegraphics[width=5cm, height=4cm]{figures/COCO_train2014_000000573762.jpg} 
    };
    \node[text_block] (text1) at (6.25cm, 1.8cm) {\textbf{Response 1:} There is a person in the pool, a young man enjoying his time surfing the small waves.};
    \node[text_block, below=0.15cm of text1] (text2) {\textbf{Response 2:} This is not a swimming pool but the ocean, and on the ocean, there is a person. A young man is enjoying his time surfing.};
    \node[text_block, below=0.15cm of text2] (text3) {\textbf{Annotator:} Based on the image content, Response 2 is better and more helpful. The image shows a person surfing in the ocean, not a swimming pool. The surfer is riding a wave, and there are no other people visible in the image. The description accurately reflects the content of the image and does not include any hallucinations or irrelevant details.};
\end{tikzpicture}

==> figures/bdhs_overview_oranges.tex <==
\begin{tikzpicture}[font=\fontsize{7pt}{7pt}\selectfont]

% Definitions
\pgfmathsetseed{43}
\definecolor{sfeedback}{gray}{0.5}
\tikzstyle{attention_cell} = [rectangle, draw,  minimum size=0.2cm, inner sep=0cm];
\tikzstyle{masked_attention_cell} = [attention_cell, fill];
\tikzstyle{block} = [rectangle, draw, minimum width=3cm, minimum height=1cm, text width=3cm, rounded corners];
\tikzstyle{sentence_block} = [block, fill=white, text width=3.6cm, text depth=0.6cm, font=\fontsize{6pt}{6pt}\selectfont];
\tikzstyle{img_block} = [rectangle, minimum width=3cm, minimum height=1cm];
\tikzstyle{text_block} = [rectangle, minimum width=3cm, minimum height=1cm];

% Add prompt
\node[block, label=below:Prompt $x_\text{text}$] (prompt) at (0,0) {Describe this image in detail.};

% Add input image
\node[img_block, label=below:Image $x_\text{img}$, below=0.5cm of prompt] (img) { \includegraphics[width=3cm] {figures/COCO_train2014_000000047907.jpg} };

% Draw attention mask
\node[text_block, below=0.8cm of img] (attn_mask) {Sampled image attention mask $m$};
\foreach \x in {-1.5,-1.3,...,1.5}{
	\pgfmathsetmacro{\shouldmask}{random(0,10)};%
	\pgfmathsetmacro\switch{\shouldmask > 3 ? "masked_attention_cell" : "attention_cell"};
	\coordinate (pos) at (\x,0);
	\node[\switch] at (pos |- attn_mask.north) {  };
}

% Input
% We could do this smarter and create this box first and then partition the bock into three, however, hardcoding a few key values is sufficient now.
\node[densely dashed, block, minimum width=4cm, minimum height=6.5cm, yshift=0.2cm] (input) at ($(prompt.north)!0.5!(attn_mask.south)$) {};
\node[anchor=north west] at (input.south west) {Input $\tilde{x}$};

% Sentences
\node[block, minimum width=4.8cm, minimum height=4.6cm, right=0.5cm of input.north east, anchor=north west] (generation)  {};
\node[anchor=north west] at (generation.south west) {Guided Generation};
\node[text width=4.2cm, align=center, anchor=north] (gen_desc) at (generation.north) {\textit{Split each sentence at a random position. Complete sentences via model inference.}};
\node[sentence_block, anchor=north west, xshift=-0.05cm, yshift=-0.0cm] (s1) at (gen_desc.south west) {$ \pi_\theta(\cdot \vert \tilde{x}, $ "", "The image features a wooden dining table on which "$) \rightarrow$ \corrupted{a pile of oranges has been neatly arranged.}};
\node[sentence_block, xshift=0.3cm, yshift=-1.05cm, text depth=1.1cm] (s2) at (s1) {$ \pi_\theta(\cdot \vert \tilde{x}, $ "The image features a wooden dining table on which a bowl filled with oranges is placed.", "The bowl appears to be in the center of the table"$) \rightarrow$ \corrupted{ and the oranges are arranged in a circular pattern around it.}};
\node[sentence_block, xshift=0.3cm, yshift=-1.4cm, minimum height = 1.4cm,  text depth=1.1cm] (s3) at (s2) {$ \pi_\theta(\cdot \vert \tilde{x}, $ "The image features a wooden dining table on which a bowl filled with oranges is placed. The bowl appears to be in the center of the table.", "In addition,"$) \rightarrow$ \corrupted{there is a single banana on the table.}};

% Generated
\node[block, fill=corruptedbackground, text width=4cm, right=0.5cm of generation] (output) {
The image features a wooden dining table on which \corrupted{a pile of oranges has been neatly arranged.} 
The bowl appears to be in the center of the table \corrupted{and the oranges are arranged in a circular pattern around it.} 
In addition, \corrupted{there is a single banana on the table.}};
\node[anchor=north west] at (output.south west) {BDHS response $\tilde{y}^-$};

% Ground truth
\node[block, minimum width=4.8cm, text width=4.4cm, anchor=south, fill=gtbackground] (gt) at (input.south -| generation)  {The image features a wooden dining table on which a bowl filled with oranges is placed. The bowl appears to be in the center of the table. In addition, more oranges are scattered around the table.};
\node[anchor=north west] at (gt.south west) {SFT response $y^+$};

% Similarity check
\node[block, align=center, color=sfeedback] (sc) at (gt -| output)  {Similarity Scoring via Sequence Embeddings};

% arrows
\draw[-latex] (input.east |- generation) -- (generation);
\draw[-latex] (generation) -- (output);
\draw[-latex] (gt) -- (generation);
\draw[-latex, dashed, sfeedback] (output) -- (sc);
\draw[-latex, dashed, sfeedback] (gt) -- (sc);

% Feedback
\coordinate[below=of gt] (feedback);
\draw[-latex, dashed, sfeedback] (sc) |- (feedback)  node [fill=white, pos=0.15, below] {If similarity $> \epsilon_s$} -| (input) coordinate[name=feedbackmid, pos=0];

% New mask
\foreach \x in {-1.5,-1.3,...,1.5}{
	\pgfmathsetmacro{\shouldmask}{random(0,10)};%
	\pgfmathsetmacro\switch{\shouldmask > 3 ? "masked_attention_cell" : "attention_cell"};
	\coordinate (pos) at ($ (feedbackmid) + (\x,0) $);
	\node[\switch, sfeedback, below=0.1cm] at (pos) {  };
}
\node [above=-0.05cm, sfeedback] at (feedbackmid) {Sample new mask};

\end{tikzpicture}


==> figures/bdhs_similarity.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newcommand{\figurewidth}{0.9\textwidth}
\newcommand{\figureheight}{4.5cm}

\begin{axis}[
height=\figureheight,
font=\scriptsize,
width=\figurewidth,
axis lines = left,
legend columns = 3,
legend pos = outer north,
legend style={draw=none,fill=none,legend cell align=left, column sep=4pt,at={(\figurewidth/2-1cm,\figureheight-1.5cm)}},
tick align=outside,
tick pos=left,
xtick=data,
x grid style={gray},
xlabel={BDHS Iteration},
xmajorgrids,
xmin=1, xmax=5,
xtick style={color=black},
y grid style={gray},
ylabel={\% Non-Similar Responses},
ymajorgrids,
ymin=75, ymax=100,
extra y ticks={75},
extra y tick labels={75},
ytick style={color=black}
]
\addplot [thick, forestgreen4416044]
table {%
1 80.84
2 87.18
3 89.14
4 90.22
5 93.38
};
\addlegendentry{$\text{BDHS}_{\text{noise}}, N{=}300$}
\addplot [thick, crimson2143940]
table {%
1 87.72
2 94.32
3 96.24
4 97.38
5 99.94
};
\addlegendentry{$\text{BDHS}_{\text{noise}}, N{=}500$}
\addplot [thick, steelblue31119180]
table {%
1 77.96
2 85.9
3 88.8
4 90.34
5 93.52
};
\addlegendentry{$\text{BDHS}_{\text{attn}}, \rho_{\text{th}}{=}0.98$}
\addplot [thick, darkorange25512714]
table {%
1 74.6
2 80.4
3 82.14
4 83
5 85.3
};
\addlegendentry{$\text{BDHS}_{\text{attn}}, \rho_{\text{th}}{=}0$}
\addplot [thick, mediumpurple148103189]
table {%
1 79.94
2 87.82
3 90.44
4 91.8
5 94.6
};
\addlegendentry{$\text{BDHS}_{\text{attn}}, \rho_{\text{th}}{=}0.99$}
\addplot [thick, dashed, sienna1408675]
table {%
1 82.34
2 88.18
3 90.08
4 90.82
5 92.68
};
\addlegendentry{$\text{BDHS}_{\text{attn}}, \rho_{\text{th}}{=}1$}
\end{axis}
\end{tikzpicture}


==> figures/chair.tex <==
\begin{tikzpicture}[font=\fontsize{7pt}{7pt}\selectfont]

\tikzstyle{combined_block} = [rectangle, draw, rounded corners, inner sep=10pt, align=left, minimum width=10cm]

    \node[combined_block] (upper_block) at (0,0) {
        \raisebox{-0.7\height}{\includegraphics[width=4.5cm, height=4cm]{figures/COCO_val2014_000000092801.jpg}}
        \hspace{10pt}
        \begin{minipage}[t]{0.48\textwidth}
            \textbf{Model Response:} The image features a brown and white cat lying on its side in an \textcolor{orange}{orange suitcase}. The cat appears to be relaxed and comfortable in the suitcase. The suitcase is placed on a \textcolor{red}{bed}. The suitcase is open, revealing its contents, which include a \textcolor{green}{book} and a \textcolor{orange}{handbag}. The cat is the main focus of the image, occupying a significant portion of the frame. The orange suitcase and the handbag are the other main objects in the scene, with the handbag being located on the left side of the image and the suitcase occupying \textcolor{orange}{the right side}. The overall mood of the image is calm and cozy.
        \end{minipage}
    };

    % Lower block with text on the left and image on the right
    \node[combined_block] (lower_block) at (0,-5) {
        \begin{minipage}[t]{0.48\textwidth}
            \textbf{Model Response:} The image features a large, colorful truck parked on the side of a street. The truck is parked next to a brick building, and \textcolor{orange}{there is a car parked behind} it.

            There are several \textcolor{red}{people} in the scene, with one \textcolor{red}{person} standing near the truck and \textcolor{red}{two others} further away. \textcolor{red}{One of the individuals} is carrying a \textcolor{green}{handbag}, which is visible in the scene. The overall atmosphere of the image is lively and engaging, with the eye-catching truck.
        \end{minipage}
        \hspace{10pt}
        \raisebox{-0.7\height}{\includegraphics[width=4.5cm, height=4cm]{figures/COCO_val2014_000000455384.jpg}}
    };

\end{tikzpicture}


==> figures/diffusion_beta.tex <==
\begin{tikzpicture}

\begin{axis}[
height=3cm,
font=\scriptsize,
width=0.9\textwidth,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
axis lines = left,
x grid style={gray},
xlabel={Step $k$},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={gray},
ylabel={$\beta_k$},
ymajorgrids,
ymin=0, ymax=0.006,
ytick style={color=black}
]
\addplot [thick, black, each nth point={9}] % filter table a bit to speed-up PDF loading
table {%
0 2.23383885895601e-05
1 2.2487118258141e-05
2 2.26376359933056e-05
3 2.27899618039373e-05
4 2.29441211558878e-05
5 2.31001322390512e-05
6 2.32580205192789e-05
7 2.34178060054546e-05
8 2.35795123444404e-05
9 2.37431595451199e-05
10 2.39087748923339e-05
11 2.40763802139554e-05
12 2.42460009758361e-05
13 2.44176571868593e-05
14 2.45913779508555e-05
15 2.47671850956976e-05
16 2.49451022682479e-05
17 2.51251585723367e-05
18 2.53073776548263e-05
19 2.54917849815683e-05
20 2.56784041994251e-05
21 2.58672680502059e-05
22 2.60583983617835e-05
23 2.62518224189989e-05
24 2.64475693256827e-05
25 2.66456663666759e-05
26 2.68461408268195e-05
27 2.70490199909545e-05
28 2.72543366008904e-05
29 2.74621143034892e-05
30 2.76723894785391e-05
31 2.78851930488599e-05
32 2.81005322904093e-05
33 2.83184708678164e-05
34 2.85390106000705e-05
35 2.8762211513822e-05
36 2.89880772470497e-05
37 2.9216655093478e-05
38 2.94479705189588e-05
39 2.96820635412587e-05
40 2.99189596262295e-05
41 3.01586969726486e-05
42 3.04013083223253e-05
43 3.06468282360584e-05
44 3.08952876366675e-05
45 3.11467229039408e-05
46 3.14011740556452e-05
47 3.165867383359e-05
48 3.19192549795844e-05
49 3.2182961149374e-05
50 3.24498250847682e-05
51 3.27198831655551e-05
52 3.29931717715226e-05
53 3.32697381963953e-05
54 3.35496115440037e-05
55 3.38328354700934e-05
56 3.41194536304101e-05
57 3.44094951287843e-05
58 3.47030108969193e-05
59 3.50000336766243e-05
60 3.53006180375814e-05
61 3.56047894456424e-05
62 3.59126024704892e-05
63 3.62240971298888e-05
64 3.65393134416081e-05
65 3.68583023373503e-05
66 3.71811038348824e-05
67 3.75077579519711e-05
68 3.78383192582987e-05
69 3.81728314096108e-05
70 3.85113380616531e-05
71 3.88538901461288e-05
72 3.92005313187838e-05
73 3.95513125113212e-05
74 3.99062846554443e-05
75 4.02654914068989e-05
76 4.06289946113247e-05
77 4.0996827010531e-05
78 4.13690540881362e-05
79 4.17457158619072e-05
80 4.21268778154626e-05
81 4.25125836045481e-05
82 4.29028877988458e-05
83 4.32978486060165e-05
84 4.36975169577636e-05
85 4.41019474237692e-05
86 4.45112018496729e-05
87 4.49253311671782e-05
88 4.534441177384e-05
89 4.5768447307637e-05
90 4.61975723737851e-05
91 4.66317724203691e-05
92 4.70711747766472e-05
93 4.75157721666619e-05
94 4.79657028336078e-05
95 4.8420944949612e-05
96 4.88816440338269e-05
97 4.93477782583795e-05
98 4.98194967804011e-05
99 5.02967886859551e-05
100 5.07797922182363e-05
101 5.12684964633081e-05
102 5.17630542162806e-05
103 5.22634363733232e-05
104 5.27698139194399e-05
105 5.32821759406943e-05
106 5.38006315764505e-05
107 5.4325231758412e-05
108 5.485606379807e-05
109 5.5393193179043e-05
110 5.59366962988861e-05
111 5.64866422791965e-05
112 5.70431111555081e-05
113 5.76061793253757e-05
114 5.81759195483755e-05
115 5.87524118600413e-05
116 5.9335732657928e-05
117 5.99259619775694e-05
118 6.05231762165204e-05
119 6.11274736002088e-05
120 6.1738901422359e-05
121 6.23575833742507e-05
122 6.29835776635446e-05
123 6.36169716017321e-05
124 6.42578525003046e-05
125 6.49063149467111e-05
126 6.55624462524429e-05
127 6.62263191770762e-05
128 6.68980355840176e-05
129 6.75776827847585e-05
130 6.82653480907902e-05
131 6.89611333655193e-05
132 6.96651259204373e-05
133 7.0377420342993e-05
134 7.10981257725507e-05
135 7.18273076927289e-05
136 7.25650897948071e-05
137 7.33115593902767e-05
138 7.40668183425441e-05
139 7.48309685150161e-05
140 7.56041117710993e-05
141 7.63863645261154e-05
142 7.71777995396405e-05
143 7.79785477789119e-05
144 7.87886965554208e-05
145 7.96083768364042e-05
146 8.04376904852688e-05
147 8.12767393654212e-05
148 8.2125625340268e-05
149 8.2984464825131e-05
150 8.38533887872472e-05
151 8.47325136419386e-05
152 8.56219121487811e-05
153 8.65217880345881e-05
154 8.74321267474443e-05
155 8.83531902218238e-05
156 8.92849639058113e-05
157 9.02277097338811e-05
158 9.11814131541178e-05
159 9.21463215490803e-05
160 9.31224494706839e-05
161 9.41100443014875e-05
162 9.51090914895758e-05
163 9.61198675213382e-05
164 9.71423723967746e-05
165 9.81768680503592e-05
166 9.92233399301767e-05
167 0.000100282064522617
168 0.00010135310003534
169 0.000102436606539413
170 0.000103532715002075
171 0.000104641570942476
172 0.000105763305327855
173 0.000106898078229278
174 0.000108046035165899
175 0.000109207307104953
176 0.000110382083221339
177 0.000111570450826548
178 0.000112772599095479
179 0.000113988658995368
180 0.000115218805149198
181 0.000116463183076121
182 0.00011772196739912
183 0.000118995274533518
184 0.000120283322758041
185 0.000121586228488013
186 0.000122904195450246
187 0.000124237325508147
188 0.000125585836940445
189 0.000126949889818206
190 0.000128329658764414
191 0.000129725303850137
192 0.000131136985146441
193 0.000132564920932055
194 0.0001340092276223
195 0.000135470138047822
196 0.000136947797727771
197 0.000138442395837046
198 0.00013995413610246
199 0.000141483164043166
200 0.000143029697937891
201 0.000144593941513449
202 0.000146176040288992
203 0.000147776227095164
204 0.000149394647451118
205 0.000151031548739411
206 0.000152687120134942
207 0.000154361521708779
208 0.000156054986291565
209 0.000157767761265859
210 0.000159499933943152
211 0.000161251809913665
212 0.000163023549248464
213 0.000164815370226279
214 0.000166627505677752
215 0.000168460159329697
216 0.000170313549460843
217 0.000172187879798003
218 0.000174083383171819
219 0.000176000263309106
220 0.000177938782144338
221 0.000179899114300497
222 0.000181881550815888
223 0.000183886266313493
224 0.000185913493623957
225 0.000187963480129838
226 0.000190036473213695
227 0.000192132705706172
228 0.000194252410437912
229 0.000196395820239559
230 0.000198563211597502
231 0.000200754788238555
232 0.000202970782993361
233 0.000205211530555971
234 0.000207477176445536
235 0.000209768040804192
236 0.000212084356462583
237 0.000214426399907097
238 0.000216794403968379
239 0.000219188630580902
240 0.000221609399886802
241 0.000224056886509061
242 0.000226531410589814
243 0.00022903319040779
244 0.000231562575208955
245 0.000234119754168205
246 0.000236705091083422
247 0.00023931878968142
248 0.000241961141000502
249 0.000244632450630888
250 0.000247332995058969
251 0.000250063079874963
252 0.000252822908805683
253 0.000255612860200927
254 0.000258433195995167
255 0.000261284207226709
256 0.000264166155830026
257 0.000267079361947253
258 0.000270024116616696
259 0.000273000769084319
260 0.000276009581284598
261 0.000279050815152004
262 0.000282124819932505
263 0.000285231915768236
264 0.0002883723936975
265 0.000291546573862433
266 0.000294754776405171
267 0.000297997234156355
268 0.000301274383673444
269 0.000304586486890912
270 0.000307933834847063
271 0.000311316805891693
272 0.000314735691063106
273 0.000318190839607269
274 0.000321682542562485
275 0.00032521114917472
276 0.000328776921378449
277 0.000332380295731127
278 0.000336021592374891
279 0.000339701044140384
280 0.000343419087585062
281 0.0003471759846434
282 0.000350972171872854
283 0.000354807911207899
284 0.000358683551894501
285 0.000362599443178624
286 0.000366555963410065
287 0.000370553403627127
288 0.000374592171283439
289 0.000378672528313473
290 0.000382794853067026
291 0.000386959552997723
292 0.000391166948247701
293 0.000395417388062924
294 0.000399711192585528
295 0.000404048711061478
296 0.00040843038004823
297 0.00041285646148026
298 0.000417327333707362
299 0.000421843404183164
300 0.000426405022153631
301 0.000431012449553236
302 0.000435666152043268
303 0.000440366478869691
304 0.000445113779278472
305 0.000449908373411745
306 0.000454750610515475
307 0.000459640868939459
308 0.000464579527033493
309 0.000469566934043542
310 0.000474603468319401
311 0.000479689508210868
312 0.000484825315652415
313 0.000490011356305331
314 0.00049524795031175
315 0.000500535476021469
316 0.000505874282680452
317 0.000511264603119344
318 0.000516707077622414
319 0.000522201822604984
320 0.000527749245520681
321 0.000533349753823131
322 0.000539003638550639
323 0.000544711365364492
324 0.000550473167095333
325 0.00055628945119679
326 0.000562160566914827
327 0.000568086805287749
328 0.000574068631976843
329 0.000580106338020414
330 0.000586200214456767
331 0.000592350726947188
332 0.000598557991907001
333 0.000604822591412812
334 0.000611144700087607
335 0.00061752472538501
336 0.000623963074758649
337 0.000630459864623845
338 0.000637015677057207
339 0.000643630686681718
340 0.000650305242743343
341 0.000657039578072727
342 0.000663834216538817
343 0.000670689274556935
344 0.000677605159580708
345 0.000684582162648439
346 0.000691620574798435
347 0.00069872074527666
348 0.000705882848706096
349 0.000713107292540371
350 0.000720394309610128
351 0.000727744249161333
352 0.000735157635062933
353 0.000742634118068963
354 0.000750174338463694
355 0.000757778529077768
356 0.000765447039157152
357 0.000773179926909506
358 0.000780977657996118
359 0.000788840290624648
360 0.000796768174041063
361 0.000804761482868344
362 0.000812820566352457
363 0.000820945540908724
364 0.000829136639367789
365 0.000837394152767956
366 0.000845718255732208
367 0.000854109006468207
368 0.000862566812429577
369 0.00087109167361632
370 0.00087968388106674
371 0.000888343609403819
372 0.00089707103325054
373 0.000905866269022226
374 0.000914729433134198
375 0.0009236607584171
376 0.000932660303078592
377 0.000941728241741657
378 0.000950864690821618
379 0.000960069766733795
380 0.00096934346947819
381 0.000978686148300767
382 0.000988097628578544
383 0.000997578026726842
384 0.00100712769199163
385 0.00101674627512693
386 0.00102643412537873
387 0.00103619124274701
388 0.00104601739440113
389 0.00105591292958707
390 0.00106587773188949
391 0.00107591180130839
392 0.00108601525425911
393 0.00109618785791099
394 0.00110642961226404
395 0.00111674075014889
396 0.00112712103873491
397 0.00113757024519145
398 0.00114808848593384
399 0.00115867576096207
400 0.0011693318374455
401 0.00118005683179945
402 0.00119085039477795
403 0.00120171229355037
404 0.00121264264453202
405 0.00122364109847695
406 0.00123470777180046
407 0.00124584219884127
408 0.00125704437959939
409 0.00126831408124417
410 0.00127965107094496
411 0.00129105523228645
412 0.00130252621602267
413 0.00131406367290765
414 0.00132566748652607
415 0.00133733754046261
416 0.00134907325264066
417 0.00136087508872151
418 0.00137274153530598
419 0.00138467259239405
420 0.00139666849281639
421 0.00140872853808105
422 0.00142085237894207
423 0.00143303954973817
424 0.0014452898176387
425 0.00145760283339769
426 0.00146997801493853
427 0.00148241512943059
428 0.00149491359479725
429 0.00150747282896191
430 0.00152009259909391
431 0.00153277243953198
432 0.0015455117681995
433 0.00155831000301987
434 0.00157116679474711
435 0.00158408132847399
436 0.00159705337136984
437 0.00161008222494274
438 0.00162316742353141
439 0.00163630803581327
440 0.00164950406178832
441 0.00166275433730334
442 0.00167605851311237
443 0.00168941589072347
444 0.00170282565522939
445 0.00171628757379949
446 0.0017298007151112
447 0.00174336426425725
448 0.00175697752274573
449 0.00177064002491534
450 0.0017843508394435
451 0.00179810950066894
452 0.00181191484443843
453 0.00182576628867537
454 0.00183966336771846
455 0.00185360491741449
456 0.0018675901228562
457 0.00188161840196699
458 0.00189568905625492
459 0.00190980068873614
460 0.00192395318299532
461 0.0019381451420486
462 0.00195237575098872
463 0.00196664454415441
464 0.00198095012456179
465 0.00199529179371893
466 0.00200966908596456
467 0.00202408037148416
468 0.00203852518461645
469 0.0020530023612082
470 0.00206751120276749
471 0.00208205077797174
472 0.00209661945700645
473 0.00211121700704098
474 0.00212584272958338
475 0.00214049476198852
476 0.0021551726385951
477 0.00216987542808056
478 0.00218460173346102
479 0.00219935062341392
480 0.00221412186510861
481 0.0022289133630693
482 0.00224372441880405
483 0.00225855456665158
484 0.0022734017111361
485 0.00228826585225761
486 0.00230314512737095
487 0.00231803930364549
488 0.00233294651843607
489 0.00234786630608141
490 0.00236279726959765
491 0.00237773847766221
492 0.00239268876612186
493 0.00240764720365405
494 0.00242261285893619
495 0.00243758410215378
496 0.00245256070047617
497 0.00246754055842757
498 0.00248252344317734
499 0.00249750772491097
500 0.00251249223947525
501 0.00252747652120888
502 0.00254245917312801
503 0.00255743926391006
504 0.0025724156294018
505 0.00258738710545003
506 0.00260235276073217
507 0.00261731119826436
508 0.00263226125389338
509 0.00264720292761922
510 0.00266213365830481
511 0.00267705367878079
512 0.00269196089357138
513 0.00270685460418463
514 0.00272173434495926
515 0.00273659825325012
516 0.00275144539773464
517 0.00276627507992089
518 0.00278108683414757
519 0.00279587809927762
520 0.0028106493409723
521 0.00282539869658649
522 0.00284012476913631
523 0.00285482732579112
524 0.0028695052023977
525 0.00288415746763349
526 0.00289878249168396
527 0.00291338027454913
528 0.00292794941924512
529 0.00294248876161873
530 0.00295699760317802
531 0.00297147454693913
532 0.00298591959290206
533 0.00300033064559102
534 0.00301470817066729
535 0.00302904960699379
536 0.00304335565306246
537 0.0030576242133975
538 0.00307185482233763
539 0.00308604678139091
540 0.00310019892640412
541 0.00311431079171598
542 0.00312838121317327
543 0.00314240949228406
544 0.00315639493055642
545 0.00317033659666777
546 0.00318423355929554
547 0.00319808488711715
548 0.00321189034730196
549 0.0032256490085274
550 0.00323935993947089
551 0.00325302220880985
552 0.00326663581654429
553 0.00328019936569035
554 0.00329371239058673
555 0.00330717372708023
556 0.00332058384083211
557 0.00333394133485854
558 0.00334724551066756
559 0.0033604959025979
560 0.00337369204498827
561 0.00338683230802417
562 0.00339991762302816
563 0.00341294636018574
564 0.00342591828666627
565 0.00343883293680847
566 0.00345168984495103
567 0.0034644880797714
568 0.00347722740843892
569 0.00348990713246167
570 0.00350252725183964
571 0.00351508636958897
572 0.00352758495137095
573 0.00354002183303237
574 0.00355239724740386
575 0.00356471003033221
576 0.00357696018181741
577 0.00358914746902883
578 0.00360127119347453
579 0.00361333135515451
580 0.00362532702274621
581 0.00363725842908025
582 0.00364912464283407
583 0.00366092659533024
584 0.00367266219109297
585 0.00368433236144483
586 0.00369593617506325
587 0.00370747386477888
588 0.00371894473209977
589 0.00373034877702594
590 0.00374168553389609
591 0.00375295523554087
592 0.00376415764912963
593 0.00377529230900109
594 0.00378635874949396
595 0.00379735720343888
596 0.00380828743800521
597 0.00381914968602359
598 0.00382994301617146
599 0.00384066812694073
600 0.00385132408700883
601 0.00386191159486771
602 0.00387242948636413
603 0.00388287892565131
604 0.00389325921423733
605 0.00390357011929154
606 0.00391381187364459
607 0.00392398471012712
608 0.00393408816307783
609 0.00394412223249674
610 0.00395408691838384
611 0.00396398268640041
612 0.00397380907088518
613 0.00398356560617685
614 0.00399325368925929
615 0.00400287238880992
616 0.00401242170482874
617 0.00402190210297704
618 0.00403131358325481
619 0.00404065614566207
620 0.00404993025586009
621 0.0040591349825263
622 0.00406827172264457
623 0.00407733954489231
624 0.00408633938059211
625 0.00409527029842138
626 0.004104133695364
627 0.00411292910575867
628 0.00412165652960539
629 0.00413031643256545
630 0.00413890834897757
631 0.00414743321016431
632 0.00415589101612568
633 0.00416428176686168
634 0.0041726054623723
635 0.00418086303398013
636 0.00418905401602387
637 0.00419717933982611
638 0.00420523853972554
639 0.00421323208138347
640 0.00422115949913859
641 0.00422902218997478
642 0.00423682015389204
643 0.00424455292522907
644 0.00425222143530846
645 0.0042598252184689
646 0.00426736567169428
647 0.00427484232932329
648 0.00428225565701723
649 0.0042896056547761
650 0.00429689278826118
651 0.00430411705747247
652 0.00431127892807126
653 0.00431837933138013
654 0.0043254173360765
655 0.00433239480480552
656 0.00433931080624461
657 0.00434616580605507
658 0.00435296026989818
659 0.00435969466343522
660 0.0043663689866662
661 0.00437298463657498
662 0.0043795402161777
663 0.00438603665679693
664 0.00439247488975525
665 0.00439885491505265
666 0.00440517719835043
667 0.00441144220530987
668 0.00441764900460839
669 0.00442379992455244
670 0.00442989310249686
671 0.00443593133240938
672 0.00444191321730614
673 0.00444783922284842
674 0.00445371074602008
675 0.00445952638983727
676 0.00446528848260641
677 0.00447099655866623
678 0.00447665015235543
679 0.00448225066065788
680 0.00448779808357358
681 0.0044932933524251
682 0.00449873507022858
683 0.00450412556529045
684 0.00450946437194943
685 0.00451475149020553
686 0.00451998878270388
687 0.00452517438679934
688 0.00453031016513705
689 0.00453539658337831
690 0.00454043317586184
691 0.0045454204082489
692 0.00455035921186209
693 0.00455524912104011
694 0.00456009153276682
695 0.00456488644704223
696 0.00456963339820504
697 0.00457433378323913
698 0.00457898760214448
699 0.0045835948549211
700 0.00458815647289157
701 0.00459267245605588
702 0.00459714373573661
703 0.00460156938061118
704 0.00460595125332475
705 0.00461028842255473
706 0.004614582285285
707 0.00461883284151554
708 0.00462304055690765
709 0.00462720543146133
710 0.00463132746517658
711 0.00463540758937597
712 0.00463944626972079
713 0.00464344397187233
714 0.00464740069583058
715 0.00465131597593427
716 0.00465519214048982
717 0.00465902779251337
718 0.0046628238633275
719 0.00466658035293221
720 0.00467029912397265
721 0.00467397784814239
722 0.00467761978507042
723 0.00468122307211161
724 0.00468478910624981
725 0.00468831742182374
726 0.00469180895015597
727 0.0046952641569078
728 0.00469868304207921
729 0.0047020660713315
730 0.00470541324466467
731 0.00470872549340129
732 0.00471200235188007
733 0.0047152447514236
734 0.00471845315769315
735 0.00472162757068872
736 0.00472476799041033
737 0.00472787534818053
738 0.00473094917833805
739 0.00473398994654417
740 0.00473699951544404
741 0.00473997555673122
742 0.00474292086437345
743 0.00474583357572556
744 0.00474871601909399
745 0.00475156679749489
746 0.00475438730791211
747 0.00475717661902308
748 0.00475993705913424
749 0.00476266676560044
750 0.00476536713540554
751 0.00476803863421082
752 0.00477068079635501
753 0.00477329455316067
754 0.0047758799046278
755 0.00477843731641769
756 0.00478096632286906
757 0.00478346878662705
758 0.00478594284504652
759 0.00478839036077261
760 0.00479081133380532
761 0.00479320576414466
762 0.00479557365179062
763 0.00479791546240449
764 0.00480023166164756
765 0.00480252271518111
766 0.00480478815734386
767 0.00480702891945839
768 0.00480924500152469
769 0.00481143686920404
770 0.00481360405683517
771 0.00481574749574065
772 0.00481786718592048
773 0.00481996312737465
774 0.00482203625142574
775 0.00482408609241247
776 0.00482611311599612
777 0.00482811871916056
778 0.00483010103926063
779 0.0048320610076189
780 0.00483400002121925
781 0.00483591621741652
782 0.00483781192451715
783 0.00483968621119857
784 0.00484154000878334
785 0.00484337285161018
786 0.00484518427401781
787 0.00484697613865137
788 0.00484874797984958
789 0.00485049979761243
790 0.00485223205760121
791 0.00485394522547722
792 0.00485563836991787
793 0.00485731288790703
794 0.00485896877944469
795 0.00486060511320829
796 0.00486222375184298
797 0.00486382376402617
798 0.00486540561541915
799 0.0048669702373445
800 0.00486851669847965
801 0.00487004593014717
802 0.00487155746668577
803 0.00487305223941803
804 0.00487452978268266
805 0.00487599056214094
806 0.00487743504345417
807 0.00487886276096106
808 0.00488027464598417
809 0.00488166976720095
810 0.00488304998725653
811 0.00488441390916705
812 0.00488576246425509
813 0.00488709611818194
814 0.00488841347396374
815 0.00488971639424562
816 0.00489100441336632
817 0.0048922779969871
818 0.0048935366794467
819 0.00489478092640638
820 0.00489601120352745
821 0.0048972275108099
822 0.00489842984825373
823 0.00489961775019765
824 0.00490079261362553
825 0.00490195397287607
826 0.00490310182794929
827 0.00490423664450645
828 0.00490535842254758
829 0.00490646716207266
830 0.00490756286308169
831 0.00490864692255855
832 0.00490971794351935
833 0.0049107763916254
834 0.00491182319819927
835 0.00491285743191838
836 0.00491388002410531
837 0.00491489097476006
838 0.00491588981822133
839 0.00491687748581171
840 0.00491785397753119
841 0.00491881836205721
842 0.0049197725020349
843 0.00492071453481913
844 0.00492164678871632
845 0.00492256786674261
846 0.0049234782345593
847 0.00492437789216638
848 0.00492526730522513
849 0.00492614647373557
850 0.00492701539769769
851 0.00492787454277277
852 0.00492872344329953
853 0.00492956209927797
854 0.00493039144203067
855 0.00493121100589633
856 0.00493202125653625
857 0.00493282172828913
858 0.00493361335247755
859 0.00493439612910151
860 0.00493516866117716
861 0.00493593327701092
862 0.00493668811395764
863 0.0049374345690012
864 0.00493817264214158
865 0.0049389018677175
866 0.00493962224572897
867 0.00494033470749855
868 0.00494103832170367
869 0.0049417344853282
870 0.00494242226704955
871 0.00494310166686773
872 0.00494377361610532
873 0.00494443764910102
874 0.00494509376585484
875 0.00494574196636677
876 0.0049463827162981
877 0.00494701601564884
878 0.00494764233008027
879 0.00494826072826982
880 0.00494887260720134
881 0.00494947703555226
882 0.0049500735476613
883 0.00495066400617361
884 0.00495124701410532
885 0.00495182396844029
886 0.00495239347219467
887 0.00495295692235231
888 0.00495351338759065
889 0.00495406333357096
890 0.00495460676029325
891 0.00495514366775751
892 0.00495567498728633
893 0.00495619885623455
894 0.00495671760290861
895 0.00495723029598594
896 0.00495773646980524
897 0.00495823659002781
898 0.00495873158797622
899 0.0049592200666666
900 0.00495970295742154
901 0.00496018072590232
902 0.00496065197512507
903 0.00496111810207367
904 0.00496157864108682
905 0.0049620340578258
906 0.00496248388662934
907 0.00496292905882001
908 0.00496336864307523
909 0.00496380217373371
910 0.00496423151344061
911 0.00496465526521206
912 0.00496507482603192
913 0.00496548879891634
914 0.0049658976495266
915 0.00496630277484655
916 0.00496670184656978
917 0.00496709672734141
918 0.00496748741716146
919 0.00496787298470736
920 0.00496825389564037
921 0.00496863061562181
922 0.00496900314465165
923 0.00496937101706862
924 0.00496973469853401
925 0.00497009372338653
926 0.00497044855728745
927 0.00497079966589808
928 0.00497114565223455
929 0.0049714888446033
930 0.00497182691469789
931 0.00497216172516346
932 0.00497249234467745
933 0.00497281877323985
934 0.00497314194217324
935 0.00497346092015505
936 0.00497377570718527
937 0.00497408723458648
938 0.00497439503669739
939 0.004974699113518
940 0.00497499946504831
941 0.0049752970226109
942 0.00497559038922191
943 0.0049758804962039
944 0.00497616734355688
945 0.00497644999995828
946 0.00497672986239195
947 0.0049770069308579
948 0.00497727980837226
949 0.0049775498919189
950 0.00497781671583652
951 0.00497808028012514
952 0.00497834105044603
953 0.0049785990267992
954 0.00497885327786207
955 0.00497910473495722
956 0.00497935293242335
957 0.00497959880158305
958 0.00497984094545245
959 0.00498008076101542
960 0.00498031778261065
961 0.00498055154457688
962 0.00498078297823668
963 0.00498101208359003
964 0.00498123746365309
965 0.00498146051540971
966 0.00498168170452118
967 0.00498189963400364
968 0.00498211430385709
969 0.00498232757672668
970 0.00498253805562854
971 0.00498274527490139
972 0.00498295109719038
973 0.00498315365985036
974 0.00498335435986519
975 0.00498355226591229
976 0.00498374830931425
977 0.0049839410930872
978 0.00498413294553757
979 0.00498432153835893
980 0.00498450826853514
981 0.00498469267040491
982 0.00498487474396825
983 0.00498505495488644
984 0.0049852323718369
985 0.00498540885746479
986 0.00498558161780238
987 0.00498575391247869
988 0.00498592341318727
989 0.00498609151691198
990 0.00498625682666898
991 0.00498642027378082
992 0.00498658232390881
993 0.00498674204573035
994 0.00498689990490675
995 0.00498705543577671
996 0.0049872100353241
997 0.00498736230656505
998 0.00498751224949956
999 0.00498766172677279
};
\end{axis}

\end{tikzpicture}


==> figures/main_figure.tex <==
\begin{tikzpicture}[font=\fontsize{8pt}{8pt}\selectfont]

\tikzstyle{block} = [rectangle, draw, minimum width=3cm, minimum height=1cm, text width=3cm, rounded corners];

% INPUT
\node[] at (0, 0) (img) { \includegraphics[width=3.5cm] {./figures/COCO_train2014_000000336147.jpg}};
\node[anchor=west, text width=2.3cm, align=left] at (img.east) (prompt) {What is the flock of birds doing in the image?};
\node[anchor=south west] at (prompt.north west) {\textbf{Prompt:}};

\node[densely dashed, block, minimum width=6.8cm, minimum height=2.75cm, yshift=0.0cm] (input) at ($(img.west)!0.5!(prompt.east)$) {};
\node[anchor=south east] at (input.south east) {$x \sim p$};

\node[draw, minimum width=4cm, anchor=north west, rounded corners, xshift=1.5cm, align=left] at (input.north east) (rlbased) {
	\\[0.5cm]
				$\bullet$  Train reward model $r_\phi(x, y)$ \\[1pt]  \phantom{$\bullet$} using preference data. \\[3pt]
				$\bullet$ Solve alignment problem \\[1pt] \phantom{$\bullet$} via PPO, REINFORCE, RLOO, ...
};
\node[anchor=north] at (rlbased.north) {\textbf{RL-Based Solution}};

\coordinate (topcenter) at ($(input.west)!0.5!(rlbased.east)$);

\node[scale=1.2, align=center, text width=0.6\textwidth, below=2.0cm of topcenter] (rewardmax)  {
	\begin{equation*}
		\max_{\theta} \quad  \mathbb{E}_{x \sim p, y \sim \mu} \left[ r_\phi(x, y)\right] - \beta  D_{\text{KL}}(\pi_\theta| \pi_{\text{ref}})
	\end{equation*}
};

% Use tikz bracelets to make them vertically aligned
\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt}, thick,yshift=0pt] 
($ (rewardmax) + (-2.3,-0.25) $) -- +(3.1, 0) node [midway,yshift=-0.6cm] (bracerew) {Reward Maximization};
\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt}, thick,yshift=0pt] 
($ (rewardmax) + (1.5,-0.25) $) -- +(1.85, 0) node [midway,yshift=-0.6cm] (bracerew) {Regularization};

\node[block, minimum width=12.5cm, minimum height=1.7cm, yshift=-0.35cm] (alignment) at (rewardmax) {};
\node[anchor=west] at (alignment.west) {\textbf{Alignment}};

\draw[-latex] (input) -- (input |- alignment.north);
\draw[-latex] (alignment.north -| rlbased) -- (rlbased);
%% DAP

%% Sampling distribution
%% Large rectangle
\node[draw, rounded corners, align=left, inner sep=3mm, minimum width=12.5cm,  minimum height=5.0cm, anchor=north west, yshift=-0.6cm] (dap) at (alignment.south west){ };
\node[anchor=north] at (dap.north) {\textbf{Direct Alignment from Preferences $\boldsymbol{(y^+, y^-)}$}};

\draw[-latex] (alignment) -- (dap);


% sampling distribution

% Offline rectangle
\node[draw, rounded corners, inner sep=0mm, minimum width=6.0cm, minimum height=3.8cm,
      anchor=north west, at={(dap.north west)}, xshift=5pt, yshift=-18pt] (offline) {};

% Responses
\node[draw, rounded corners, inner sep=1mm, text width=5.5cm, minimum height=1.3cm,
anchor=north west, at={(offline.north west)}, fill=gtbackground, xshift=5pt, yshift=-25pt] (chosen) {
				      \textbf{Chosen response $\boldsymbol y^+$:} The flock of birds is flying over a grassy field, with some of them landing on the ground.
		};
\node[draw, rounded corners, inner sep=1mm, text width=5.5cm, minimum height=1.3cm,
      anchor=north west, at={(chosen.south west)}, xshift=0pt, yshift=-3pt, fill=corruptedbackground] (rejected) {
				          \textbf{Rejected response $\boldsymbol y^-$:} The flock of birds is perched on the branches of a large tree, with some of them taking off into the sky.
		      };
\node[anchor=north, align=center] (label_pairwise_preferences) at (offline.north) {\textbf{Offline DAP: Pairwise Preferences} \\ $(y^+, y^-) \sim \mu$};

% Online rectangle
\node[draw, rounded corners, inner sep=0mm, minimum width=6.0cm, minimum height=3.8cm,
      anchor=north west, at={(offline.north east)}, xshift=4pt, yshift=0pt] (online) {};
\node[anchor=north, align=center] (label_reward) at (online.north) {\textbf{Online DAP: Annotator Model}};

\node[text width=5cm, anchor=north, rounded corners, yshift=-0.5cm, align=left] (sampletext) at (online.north) {
	$\bullet$  Sample from model $\pi_\theta(\cdot | x)$, e.g., 
};

\node[draw, rounded corners, inner sep=1mm, text width=5.0cm, minimum height=1.4cm,
anchor=north, fill=lightblue, yshift=-30pt] at (online.north) (sampled) {
		\textbf{Sampled response $\boldsymbol{\tilde{y}}$:} The flock of birds is flying over a grassy field, with some of them landing on the ground.
};

\node[text width=5cm, anchor=north, rounded corners, yshift=-2.5cm, align=left] (sampletext2) at (online.north) {
	$\bullet$ Rank sampled responses via annotator \\[1pt] \phantom{$\bullet$}  to obtain preference pair $(y^+, y^-)$.
};


\node[anchor=south] at (dap.south) {\textbf{Supervised binary classification problem} (DPO, SLiC, IPO, ...)};
\end{tikzpicture}


==> figures/mmhal.tex <==
\begin{tikzpicture}[font=\fontsize{7pt}{7pt}\selectfont]

\tikzstyle{combined_block} = [rectangle, draw, rounded corners, inner sep=10pt, align=left, minimum width=10cm]

    \node[combined_block] (upper_block) at (0,0) {
    \raisebox{-0.7\height}{image ID: \href{https://huggingface.co/datasets/Shengcao1006/MMHal-Bench/blob/main/test_data.zip}{16189396430\_4dce91a9d7\_o}}
        \hspace{10pt}
        \begin{minipage}[t]{0.48\textwidth}
            \textbf{Prompt:} How many people are there in the image?\\
            \textbf{MMHAL reference response:} There are four people in the image.\\
            \textbf{MMHAL categories}: Girl, Human head, Human hair, Mammal, Dog, Person, Human face\\
            \textbf{LLaVA 1.6-7B aligned:} There are four people in the image: a man, a woman, and two children.\\~\\
            \textbf{GPT-4 response:} total score=1, hallucination=1, helpfulness=1
        \end{minipage}
    };

    \node[combined_block] (middle_block) at (0,-3.3) {
        \raisebox{-0.7\height}{image ID: \href{https://huggingface.co/datasets/Shengcao1006/MMHal-Bench/blob/main/test_data.zip}{12392564684\_ffd19b5b55\_o}}
        \hspace{10pt}
        \begin{minipage}[t]{0.48\textwidth}
            \textbf{Prompt :} Compare the two different views of the backpack.\\
            \textbf{MMHAL reference response:} The image shows two different views of the same black backpack. On the left side, it shows the inside of the bag, containing a camera, two lenses an other accessories. On the right side, it shows the outside of the bag, and there is a "Lowepro" logo on it.\\
            \textbf{MMHAL categories}: Hiking equipment, Clothing, Backpack\\
            \textbf{Aligned LLaVA 1.6-7B response:} The image shows a backpack with two different views: the top view and the side view. In the top view, we can see (...) \\~\\
            \textbf{GPT-4 response:} total score=4, hallucination=0, helpfulness=1
        \end{minipage}
    };

\end{tikzpicture}


==> figures/plot_impact_size_hallucinations.tex <==
{
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Preference training set size,
    ylabel style={align=center}, ylabel=MMHALBench Hallucination rate$\downarrow$,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=-100,
    xmax=5500,
    ymax=0.5,
    ymin=0.3,
    height=1\textwidth,
    width=1\textwidth,
    xtick={100,500,1000,2000,3000,4000,5000},
    xticklabels={100,500,1000,2000,3000,4000,5000},
    xticklabel style={font=\normalsize},
    tick label style={font=\normalsize},
        yticklabel style = {font=\normalsize},
        xticklabel style = {font=\normalsize},
        ylabel style = {font=\normalsize},
        xlabel style = {font=\normalsize},
    xticklabel style={rotate=45},
    xlabel shift=-3pt,
    legend style={at={(0.35,0.295)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
    ]
    \addplot +[line width=1.5pt,color=blue,mark options={fill=blue}] coordinates {
        (100,	0.45)
        (500,	0.44)
        (1000,	0.43)
        (2000,	0.44)
        (3000,	0.46)
        (4000,	0.41)
        (5000,	0.44)
    };
    \addlegendentry{POVID}
    \addplot +[line width=1.5pt,color=green,mark options={fill=green}] coordinates {
        (100,	0.42)
        (500,	0.43)
        (1000,  0.41)
        (2000,  0.47)
        (3000,  0.42)
        (5000,  0.46)
    };
    \addlegendentry{VLFeedback}
    \addplot +[line width=1.5pt,color=orange,mark options={fill=orange}] coordinates {
        (100,	0.42)
        (500,	0.44)
        (1000,  0.44)
        (2000,  0.44)
        (3000,  0.36)
        (4000,  0.35)
        (5000,  0.35)
    };
    \addlegendentry{VLFeedbackCorrupted (Ours)}
    \addplot [dashed, line width=1.0pt, draw=gray] coordinates {(0,0.4375) (6000,0.4375)};
    \addlegendentry{LLaVA 1.6-7B}
  \end{axis}
\end{tikzpicture}\\
}










==> figures/plot_impact_size_helpfulness.tex <==
{
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Preference training set size,
    ylabel style={align=center}, ylabel=MMHALBench Helpfulness rate$\uparrow$,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=-100,
    xmax=5500,
    ymax=1.4,
    ymin=1.1,
    height=1\textwidth,
    width=1\textwidth,
    xtick={100,500,1000,2000,3000,4000,5000},
    xticklabels={100,500,1000,2000,3000,4000,5000},
    xticklabel style={font=\normalsize},
    tick label style={font=\normalsize},
        yticklabel style = {font=\normalsize},
        xticklabel style = {font=\normalsize},
        ylabel style = {font=\normalsize},
        xlabel style = {font=\normalsize},
    xticklabel style={rotate=45},
    xlabel shift=-3pt,
    legend style={at={(0.35,0.295)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
    ]
    \addplot +[line width=1.5pt,color=blue,mark options={fill=blue}] coordinates {
        (100,	1.24)
        (500,	1.23)
        (1000,	1.28)
        (2000,	1.29)
        (3000,	1.21)
        (4000,	1.24)
        (5000,	1.20)
    };
    \addlegendentry{POVID}
    \addplot +[line width=1.5pt,color=green,mark options={fill=green}] coordinates {
        (100,	1.25)
        (500,	1.29)
        (1000,  1.26)
        (2000,  1.25)
        (3000,  1.30)
        (5000,  1.38)
    };
    \addlegendentry{VLFeedback}
    \addplot +[line width=1.5pt,color=orange,mark options={fill=orange}] coordinates {
        (100,	1.24)
        (500,	1.28)
        (1000,  1.25)
        (2000,  1.29)
        (3000,  1.36)
        (4000,  1.34)
        (5000,  1.36)
    };
    \addlegendentry{VLFeedbackCorrupted (Ours)}
    \addplot [dashed, line width=1.0pt, draw=gray] coordinates {(0,1.271) (6000,1.271)};
    \addlegendentry{LLaVA 1.6-7B}
  \end{axis}
\end{tikzpicture}\\
}


==> figures/plot_impact_size_llava.tex <==
{
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Preference training set size,
    ylabel style={align=center}, ylabel=Llava-Bench-in-the-Wild $\uparrow$,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=-100,
    xmax=5500,
    ymin=73,
    ymax=88,
    height=1\textwidth,
    width=1\textwidth,
    xtick={100,500,1000,2000,3000,4000,5000},
    xticklabels={100,500,1000,2000,3000,4000,5000},
    xticklabel style={font=\normalsize},
    tick label style={font=\normalsize},
        yticklabel style = {font=\normalsize},
        xticklabel style = {font=\normalsize},
        ylabel style = {font=\normalsize},
        xlabel style = {font=\normalsize},
    xticklabel style={rotate=45},
    xlabel shift=-3pt,
    legend style={at={(0.35,0.295)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
    ]
    \addplot +[line width=1.5pt,color=blue,mark options={fill=blue}] coordinates {
        (100,	79.55)
        (500,	81.031)
        (1000,	79.231)
        (2000,	77.896)
        (3000,	81.044)
        (4000,	80.476)
        (5000,	81.792)
    };
    \addlegendentry{POVID}
    \addplot +[line width=1.5pt,color=green,mark options={fill=green}] coordinates {
        (100,	81.092)
        (500,	79.883)
        (1000,  81.456)
        (2000,  80.294)
        (3000,  80.784)
        (5000,  82.91)
    };
    \addlegendentry{VLFeedback}
    \addplot +[line width=1.5pt,color=orange,mark options={fill=orange}] coordinates {
        (100,	79.63)
        (500,	79.167)
        (1000,  82.171)
        (2000,  81.274)
        (3000,  86.381)
        (4000,  83.301)
        (5000,  87.50)
    };
    \addlegendentry{VLFeedbackCorrupted (Ours)}
    \addplot [dashed, line width=1.0pt, draw=gray] coordinates {(0,80.85) (6000,80.85)};
    \addlegendentry{LLaVA 1.6-7B}
  \end{axis}
\end{tikzpicture}\\
}


==> figures/plot_impact_size_recall.tex <==
{
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Preference training set size,
    ylabel style={align=center}, ylabel=Recall$^{\text{coco}}\uparrow$,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=-100,
    xmax=5500,
    ymax=73,
    ymin=62.0,
    height=1\textwidth,
    width=1\textwidth,
    xtick={100,500,1000,2000,3000,4000,5000},
    xticklabels={100,500,1000,2000,3000,4000,5000},
    xticklabel style={font=\normalsize},
    tick label style={font=\normalsize},
        yticklabel style = {font=\normalsize},
        xticklabel style = {font=\normalsize},
        ylabel style = {font=\normalsize},
        xlabel style = {font=\normalsize},
    xticklabel style={rotate=45},
    xlabel shift=-3pt,
    legend style={at={(0.35,0.295)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
    ]
    \addplot +[line width=1.5pt,color=blue,mark options={fill=blue}] coordinates {
        (100,	68.34)
        (500,	67.71)
        (1000,	65.41)
        (2000,	69.29)
        (3000,	70.23)
        (4000,	71.70)
        (5000,	72.43)
    };
    \addlegendentry{POVID}
    \addplot +[line width=1.5pt,color=green,mark options={fill=green}] coordinates {
        (100,	67.09)
        (500,	67.61)
        (1000,  67.40)
        (2000,  67.19)
        (3000,  68.55)
        (5000,  67.19)
    };
    \addlegendentry{VLFeedback}
    \addplot +[line width=1.5pt,color=orange,mark options={fill=orange}] coordinates {
        (100,	67.40)
        (500,	67.82)
        (1000,  68.34)
        (2000,  68.87)
        (3000,  68.34)
        (4000,  69.29)
        (5000,  67.61)
    };
    \addlegendentry{VLFeedbackCorrupted (Ours)}
    \addplot [dashed, line width=1.0pt, draw=gray] coordinates {(0,68.13) (6000,68.13)};
    \addlegendentry{LLaVA 1.6-7B}
  \end{axis}
\end{tikzpicture}\\
}
























==> figures/pope.tex <==
\begin{tikzpicture}[font=\fontsize{7pt}{7pt}\selectfont]

\tikzstyle{combined_block} = [rectangle, draw, rounded corners, inner sep=10pt, align=left, minimum width=10cm]

    % Upper block with image on the left and text on the right
    \node[combined_block] (upper_block) at (0,0) {
        \raisebox{-0.7\height}{\includegraphics[width=3.5cm, height=3cm]{figures/COCO_val2014_000000461331.jpg}}
        \hspace{10pt}
        \begin{minipage}[t]{0.48\textwidth}
            \textbf{Prompt:} Is there a tv in the image?\\
            \textbf{POPE Ground Truth:} yes\\
            \textbf{Aligned LLaVA 1.6-7B response:} no
        \end{minipage}
    };

\end{tikzpicture}

